Privacy-Preserving Verifiable Neural Network Inference Service

Machine learning has revolutionized data analysis and pattern recognition, but its resource-intensive training has limited accessibility. Machine Learning as a Service (MLaaS) simplifies this by enabling users to delegate their data samples to an MLaaS provider and obtain the inference result using a pre-trained model. Despite its convenience, leveraging MLaaS poses significant privacy and reliability concerns to the client. Specifically, sensitive information from the client inquiry data can be leaked to an adversarial MLaaS provider. Meanwhile, the lack of a verifiability guarantee can potentially result in biased inference results or even unfair payment issues. While existing trustworthy machine learning techniques, such as those relying on verifiable computation or secure computation, offer solutions to privacy and reliability concerns, they fall short of simultaneously protecting the privacy of client data and providing provable inference verifiability. In this paper, we propose vPIN, a privacy-preserving and verifiable CNN inference scheme that preserves privacy for client data samples while ensuring verifiability for the inference. vPIN makes use of partial homomorphic encryption and commit-and-prove succinct non-interactive argument of knowledge techniques to achieve desirable security properties. In vPIN, we develop various optimization techniques to minimize the proving circuit for homomorphic inference evaluation thereby, improving the efficiency and performance of our technique. We fully implemented and evaluated our vPIN scheme on standard datasets (e.g., MNIST, CIFAR-10). Our experimental results show that vPIN achieves high efficiency in terms of proving time, verification time, and proof size, while providing client data privacy guarantees and provable verifiability.

==> figs/fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={CNN Network},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, A, B, C, D, E},
		%ymin=-50,
		ymax=100000000,
            ymode=log,
		%ytick distance=0.1,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {{Proving time (sec) (log)}},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels      
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 265.8 \\ %4.43 min
			2 410.4\\ %6.84
			3 834\\ %13.90
			4 844.8\\ %14.08
			5 1002\\ %16.70
		};
		\addlegendentry{\sys}
  
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 27716.6\\ % 
			2 30858.93\\ % 
			3 35869.68\\ % 
			4 46740.47\\ % 
			5 69755.96\\ % 
		};
		\addlegendentry{\FirstBaseline}

		\addplot [color=teal, dashed, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 612515.11\\ % 
			2 682225.36\\ % 
			3 793351.2\\ % 
			4 1034539.08\\ % 
			5 1545091.41\\ % 
		};
		\addlegendentry{\SecondBaseline}

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 11.15) -- (515,14.269);
    %\node[solid, black, latex-latex] at (545, 12.67) {\scriptsize 22x};

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 6.9) -- (515,11.15);
    %\node[solid, black, latex-latex] at (545, 9.025) {\scriptsize 70x};

	\end{axis}

\end{tikzpicture}%


==> figs/fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={CNN Network},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, A, B, C, D, E},
		%ymin=-50,
		ymax=10000,
            ymode=log,
		%ytick distance=0.1,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {Verification time (sec) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels   
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 1.7\\ 
			2 2.04\\
			3 2.51\\ 
			4 2.50\\ 
			5 2.80\\
		};
		\addlegendentry{\sys}
  
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 28.96\\ % 
			2 32.07\\ % 
			3 37.02\\ % 
			4 47.78\\ % 
			5 70.55\\ % 
		};
		\addlegendentry{\FirstBaseline}

		\addplot [color=teal, dashed, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 608.08\\ % 
			2 677.06\\ % 
			3 787.02\\ % 
			4 1025.69\\ % 
			5 1530.90\\ % 
		};
		\addlegendentry{\SecondBaseline}


	\end{axis}

\end{tikzpicture}%


==> figs/fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	\footnotesize
	\begin{axis}[%
		width=0.8\textwidth,
		height=0.6\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,
		xmin=0,
		xmax=6,
		xlabel={CNN Network},
		xtick={0, 1, 2, 3, 4, 5, 6},
		xticklabels={$ $, A, B, C, D, E},
		%ymin=-50,
		ymax=1000000,
            ymode=log,
		%ytick distance=0.1,
		%ytick={1, 2, 3, 4, 5, 6, 7},
		ylabel = {Proof size (KB) (log)},
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		axis background/.style={fill=white},
		legend columns=2,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt, font = \tiny},
		legend pos = north west,
		%
		ymajorgrids,
		xmajorgrids,
            %ymode=log,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		%legend style={at={(.97,0.76)}},
            label style={font=\scriptsize},  % Set font size for x and y axis labels
            tick label style={font=\scriptsize}  % Set font size for tick labels   
		]

		\addplot [color=A, solid, mark=diamond*, mark options={solid, A}]
		table[row sep=crcr]{%
			1 252\\
			2 326\\
			3 325\\ 
			4 332.1\\ 
			5 367.2\\
		};
		\addlegendentry{\sys}
  
		\addplot [color=B, dashed, mark=square*, mark options={solid, B}]
		table[row sep=crcr]{%
			1 3133.04\\ %
			2 3566.28\\ %
			3 3979.68\\ %
			4 5108.54\\ %
			5 7498.54\\ %
		};
		\addlegendentry{\FirstBaseline}

		\addplot [color=teal, dashed, mark=otimes*, mark options={solid, teal}]
		table[row sep=crcr]{%
			1 63950.12\\ % 
			2 71189.41\\ % 
			3 82729.62\\ % 
			4 107776.54\\ % 
			5 160796.47\\ % 
		};
		\addlegendentry{\SecondBaseline}

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 8.905) -- (515,12.05);
    %\node[solid, black, latex-latex] at (545, 10.4775) {\scriptsize 20x};

    %\draw[solid, black, latex-latex, line width=0.01pt] (515, 5.9) -- (515,8.905);
    %\node[solid, black, latex-latex] at (545, 7.4025) {\scriptsize 22x};

qq	\end{axis}

\end{tikzpicture}%




==> figs_conv/fig1.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    xlabel={Input size},
    ylabel={{Proving time (sec)}},
    ylabel shift=-6pt,
    ymin=1e-0,  % Set the minimum y-value
    ymax=1e10,   % Set the maximum y-value
    ymode=log,  % Use logarithmic scale for the y-axis
    legend style={at={(0.005,0.99)}, anchor=north west, font = \small, fill=none, draw=none},
    width=1\textwidth,  % Adjust the width of the chart
    bar width=2 pt,  % Adjust the width of the bars
    height=0.77\textwidth,    
    symbolic x coords={32$\times$32, 64$\times$64, 128$\times$128, 256$\times$256},  % Specify x-axis values
    xtick=data,  % Show x-ticks at specified data points
    nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}}, % Display custom labels (in this case, the y-values)
    nodes near coords align={vertical}, % Align the labels vertically
    point meta=explicit symbolic, % Use explicit symbolic coordinates for the labels
    enlarge x limits=0.13,
    label style={font=\large},  % Set font size for x and y axis labels
    tick label style={font=\large}  % Set font size for tick labels    
]

\addplot[fill=magenta] coordinates {
    (32$\times$32, 27.78) [3]
    (64$\times$64, 27.78) [3]
    (128$\times$128, 27.78) [3]
    (256$\times$256, 27.78) [3]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 24574.26) [3] %
    (64$\times$64, 97952.05) [3] %
    (128$\times$128, 391463.22) [3] %
    (256$\times$256, 1565507.89) [3] %
};

\addplot[fill=gray] coordinates {
    (32$\times$32, 542636.18) [3] %
    (64$\times$64, 2169924.78) [3] %
    (128$\times$128, 8679079.22) [3] %
    (256$\times$256, 34715696.96) [3] %
};

\addplot[fill=magenta] coordinates {
    (32$\times$32, 100.7) [5]
    (64$\times$64, 100.7) [5]
    (128$\times$128, 100.7) [5]
    (256$\times$256, 100.7) [5]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 59830) [5] %
    (64$\times$64, 255164.4) [5] %
    (128$\times$128, 1053487.6) [5] %
    (256$\times$256, 4280751.6) [5] %
};

\addplot[fill=gray] coordinates {
    (32$\times$32, 1324778.65) [5] %
    (64$\times$64, 5657600.88) [5] %
    (128$\times$128, 23365656.93) [5] %
    (256$\times$256, 94951415.44) [5] %
};

\addplot[fill=magenta] coordinates {
    (32$\times$32, 131.71) [7]
    (64$\times$64, 131.71) [7]
    (128$\times$128, 131.71) [7]
    (256$\times$256, 131.71) [7]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 102071.06) [7] %
    (64$\times$64, 468280.6) [7] %
    (128$\times$128, 1999702.29) [7] %
    (256$\times$256, 8258556.18) [7] %
};


\addplot[fill=gray] coordinates {
    (32$\times$32, 2261883.71) [7] %
    (64$\times$64, 10385458.50) [7] %
    (128$\times$128, 44356771.26) [7] %
    (256$\times$256, 183196049.49) [7] %
};

\legend{\sys, \FirstBaseline, \SecondBaseline}  % Add legends for better identification

\end{axis}
\end{tikzpicture}

==> figs_conv/fig2.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    xlabel={Input size},
    ylabel={Verification time (sec)},
    ylabel shift=-11pt,
    ymin=1e-1,  % Set the minimum y-value
    ymax=1e6,   % Set the maximum y-value
    ymode=log,  % Use logarithmic scale for the y-axis
    legend style={at={(0.005,0.99)}, anchor=north west, font = \small, fill=none, draw=none},
    width=1\textwidth,  % Adjust the width of the chart
    bar width=2pt,  % Adjust the width of the bars
    height=0.77\textwidth,        
    symbolic x coords={32$\times$32, 64$\times$64, 128$\times$128, 256$\times$256},  % Specify x-axis values
    xtick=data,  % Show x-ticks at specified data points
    nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}}, % Display custom labels (in this case, the y-values)
    nodes near coords align={vertical}, % Align the labels vertically
    point meta=explicit symbolic, % Use explicit symbolic coordinates for the labels
    enlarge x limits=0.13,
    label style={font=\large},  % Set font size for x and y axis labels
    tick label style={font=\large}  % Set font size for tick labels        
]

\addplot[fill=magenta] coordinates {
    (32$\times$32, 0.64) [3]
    (64$\times$64, 0.64) [3]
    (128$\times$128, 0.64) [3]
    (256$\times$256, 0.64) [3]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 25.85) [3] %
    (64$\times$64, 98.45) [3] %
    (128$\times$128, 388.87) [3] %
    (256$\times$256, 1550.52) [3] %
};

\addplot[fill=gray] coordinates {
    (32$\times$32, 538.94) [3] %
    (64$\times$64, 2149.18) [3] %
    (128$\times$128, 8590.18) [3] %
    (256$\times$256, 34354.16) [3] %
};

\addplot[fill=magenta] coordinates {
    (32$\times$32, 1.02) [5]
    (64$\times$64, 1.02) [5]
    (128$\times$128, 1.02) [5]
    (256$\times$256, 1.02) [5]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 60.73) [5] %
    (64$\times$64, 254.01) [5] %
    (128$\times$128, 1043.91) [5] %
    (256$\times$256, 4237.12) [5] %
};

\addplot[fill=gray] coordinates {
    (32$\times$32, 1312.89) [5] %
    (64$\times$64, 5600.34) [5] %
    (128$\times$128, 23122.97) [5] %
    (256$\times$256, 93959.14) [5] %
};

\addplot[fill=magenta] coordinates {
    (32$\times$32, 1.12) [7]
    (64$\times$64, 1.12) [7]
    (128$\times$128, 1.12) [7]
    (256$\times$256, 1.12) [7]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 102.53) [7] % 
    (64$\times$64, 464.87) [7] %
    (128$\times$128, 1980.14) [7] %
    (256$\times$256, 8172.96) [7] %
};

\addplot[fill=gray] coordinates {
    (32$\times$32, 2240.19) [7] %
    (64$\times$64, 10278.70) [7] %
    (128$\times$128, 43894.28) [7] %
    (256$\times$256, 181279.75) [7] %
};


\legend{\sys, \FirstBaseline, \SecondBaseline}  % Add legends for better identification

\end{axis}
\end{tikzpicture}

==> figs_conv/fig3.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    xlabel={Input size},
    ylabel={Proof size (KB)},
    ylabel shift=-5pt,    
    ymin=1e1,  % Set the minimum y-value
    ymax=1e8,   % Set the maximum y-value
    ymode=log,  % Use logarithmic scale for the y-axis
    legend style={at={(0.005,0.99)}, anchor=north west, font = \small, fill=none, draw=none},
    width=1\textwidth,  % Adjust the width of the chart
    bar width=2pt,  % Adjust the width of the bars
    height=0.77\textwidth,            
    symbolic x coords={32$\times$32, 64$\times$64, 128$\times$128, 256$\times$256},  % Specify x-axis values
    xtick=data,  % Show x-ticks at specified data points
    nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}}, % Display custom labels (in this case, the y-values)
    nodes near coords align={vertical}, % Align the labels vertically
    point meta=explicit symbolic, % Use explicit symbolic coordinates for the labels
    enlarge x limits=0.13,
    label style={font=\large},  % Set font size for x and y axis labels
    tick label style={font=\large}  % Set font size for tick labels        
]

\addplot[fill=magenta] coordinates {
    (32$\times$32, 127.91) [3]
    (64$\times$64, 127.91) [3]
    (128$\times$128, 127.91) [3]
    (256$\times$256, 127.91) [3]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 2806.72) [3] %
    (64$\times$64, 10426.51) [3] %
    (128$\times$128, 40905.67) [3] %
    (256$\times$256, 162822.29) [3] %
};

\addplot[fill=gray] coordinates {
    (32$\times$32, 56693.33) [3] %
    (64$\times$64, 225684.27) [3] %
    (128$\times$128, 901648.03) [3] %
    (256$\times$256, 3605503.07) [3] %
};

\addplot[fill=magenta] coordinates {
    (32$\times$32, 186.98) [5]
    (64$\times$64, 186.98) [5]
    (128$\times$128, 186.98) [5]
    (256$\times$256, 186.98) [5]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 6467.8) [5] %
    (64$\times$64, 26751.96) [5] %
    (128$\times$128, 109652.44) [5] %
    (256$\times$256, 444782.04) [5] %
};

\addplot[fill=gray] coordinates {
    (32$\times$32, 137917.39) [5] %
    (64$\times$64, 587873.04) [5] %
    (128$\times$128, 2426822.21) [5] %
    (256$\times$256, 9860872.05) [5] %
};

\addplot[fill=magenta] coordinates {
    (32$\times$32, 195.89) [7]
    (64$\times$64, 195.89) [7]
    (128$\times$128, 195.89) [7]
    (256$\times$256, 195.89) [7]
};


\addplot[fill=cyan] coordinates {
    (32$\times$32, 10854.24) [7] %
    (64$\times$64, 48882.64) [7] %
    (128$\times$128, 207910.45) [7] %
    (256$\times$256, 857850.21) [7] %
};

\addplot[fill=gray] coordinates {
    (32$\times$32, 235234.03) [7] %
    (64$\times$64, 1078852.39) [7] %
    (128$\times$128, 4606710.97) [7] %
    (256$\times$256, 19024915.59) [7] %
};

\legend{\sys, \FirstBaseline, \SecondBaseline}  % Add legends for better identification

\end{axis}
\end{tikzpicture}
